Bypass moves in convex hypersurface theory

We construct bypass attachments in higher dimensional contact manifolds that, when attached to a neighborhood of a Weinstein hypersurface, yield a neighborhood of a new Weinstein hypersurface, obtained via local modifications to the Weinstein handle decomposition of the first. For context, we give $3$-dimensional analogues of these bypass attachments and discuss their appearance in nature. We then show that our bypass attachments give a necessary and sufficient set of moves relating any two Weinstein domains which become almost symplectomorphic after one stabilization. Finally, we use our construction to produce several examples of interesting convex hypersurfaces and recover an existence $h$-principle for Weinstein hypersurfaces.

==> Figures/cieliebak-example.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=0.5]

\begin{knot}
%top strand
\strand[ultra thick] (-3,4) to[out=180,in=0]
	    (-4,5) to[out=0,in=180]
	    (-3,6) to[out=180,in=0]
	    (-4,7) to[out=0,in=180]
	    (-3,8) to[out=180,in=0]
	    (-4,9) to[out=0,in=180]
	    (0,10) to[out=0,in=180]
	    (4,9) to[out=180,in=0]
	    (3,8) to[out=0,in=180]
	    (4,7) to[out=180,in=0]
	    (3,6) to[out=0,in=180]
	    (4,5) to[out=180,in=0]
	    (3,4);
	    
\strand[ultra thick] (-3,2) to[out=180,in=0]
	    (-4,1) to[out=0,in=180]
	    (0,0) to[out=0,in=180]
	    (4,1) to[out=180,in=0]
	    (3,2);
	    
\strand (4,0) to[out=0,in=210]
	    (5,4) to[out=150,in=0]
	    (4,8);
	    
\strand (-4,0) to[out=180,in=330]
	    (-5,4) to[out=30,in=180]
	    (-4,8);

\end{knot}

\node[right] at (5,4) {$m$};
\node[left] at (-5,4) {$2k+m$};

\node at (-3,3.25) {$\vdots$};
\node at (3,3.25) {$\vdots$};

\node at (0,9) {\small $(-1)$};

\end{tikzpicture}

==> Figures/mazur.tex <==
\begin{tikzpicture}[xscale=1,yscale=0.5]


\begin{knot}[
    style=thick,
	clip width=5,
	%draft mode=crossings,
	clip radius=5pt,
	ignore endpoint intersections=false,
 	flip crossing/.list={4,6,8,10,12}]
%top strand
\strand[ultra thick] (-3.69,3) to[out=0,in=180]
	    (3.69,-3);
	    
%left clasp
\strand[ultra thick] (-3,0) to[out=0,in=180]
	    (0.5,-1.5) to[out=180,in=0]
	    (-3.69,-3);
	
%right clasp
\strand[ultra thick] (3.69,3) to[out=180,in=0]
	    (-2.5,-1.5) to[out=0,in=180]
	    (0.5,-3) to[out=0,in=180]
	    (3,0);
\end{knot}

\draw[fill=white] (-5,0) ellipse (2 and 4);
\draw (-7,0) arc (180:360:2 and 0.3);
\draw[dashed] (-3,0) arc (0:180:2 and 0.3);

\draw[fill=white] (5,0) ellipse (2 and 4);
\draw (3,0) arc (180:360:2 and 0.3);
\draw[dashed] (7,0) arc (0:180:2 and 0.3);
\draw (0,2) node {\small $(-1)$};

\end{tikzpicture}
